Annotations as Rollouts: Efficient and Scalable Reinforcement Learning for Video MLLMs

Multimodal large language models (MLLMs) have become a prevailing paradigm for unified video perception. However, post-training on large multi-task datasets remains challenging, as existing reinforcement learning methods sample on-policy groups with few high-quality rollouts even with costly chain-of-thought (CoT) generation. In this paper, we study the sample efficiency and scalability of RL post-training for video MLLMs and introduce OraRL. We identify an overlooked role for annotations: Beyond scoring rollouts, each can enter its on-policy group as an oracle rollout, a direct positive optimization target. Direct oracle integration, however, is nontrivial: a high-reward oracle raises the group baseline and inverts otherwise positive policy advantages, a failure we term advantage inversion. At the core of OraRL is a decoupled advantage estimator: policy rollouts determine an oracle-free baseline, while the oracle-policy gap modulates both a directional gain and a separate detached oracle advantage. Sign-balanced pruning improves efficiency: by retaining only the oracle and the strongest rollouts of each sign, OraRL requires just 2.2x the step time of SFT, less than half the 4.9x required by GRPO with CoT. OraRL scales with model size and data, surpassing its backbone from 0.8B to 9B and GRPO up to 100k prompts. Without chain-of-thought, Video-ORA-9B decodes in 130 ms instead of 4,780 ms. Compared with the respective prior best models, it raises temporal mIoU from 62.5 to 66.0, tracking AO from 73.0 to 78.2, segmentation from 64.3 to 70.4, and the three-benchmark spatial-intelligence macro average from 51.0 to 56.1; on VSI-Bench, it scores 73.1 against 55.0 for GPT-5 and 55.1 for Gemini-3-Pro.

==> figs/data_reward.tex <==
\usetikzlibrary{calc}
\tikzset{
  dsours/.style={posgreen,line width=0.9pt,mark=*,mark size=1.3pt},
  dsgrpo/.style={neutralgray,dash pattern=on 3pt off 2pt,line width=0.85pt,mark=o,mark size=1.2pt,mark options={solid,fill=white,line width=0.4pt}},
  dssft/.style={baselineblue,dash pattern=on 1pt off 1.5pt,line width=0.85pt,mark=square*,mark size=1.1pt},
  rwours/.style={posgreen,line width=0.85pt,mark=none},
  rwgrpo/.style={neutralgray,dash pattern=on 3pt off 2pt,line width=0.8pt,mark=none},
}

% ============================================================
% Fig. : data efficiency and reward dynamics, controlled 9B protocol.
% ============================================================
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.55cm},
  width=5.4cm, height=4.2cm,
  xticklabel style={font=\footnotesize}, yticklabel style={font=\footnotesize},
  xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
  ylabel near ticks,
  tick align=outside, tick style={semithick,gray!55},
  ymajorgrids=true, grid style={gray!18,line width=0.4pt},
  axis x line*=bottom, axis y line*=left,
  axis line style={gray!70,line width=0.55pt},
  title style={font=\footnotesize\bfseries,yshift=-2pt},
  scaled ticks=false,
]
% =============== (a) Video-perception scaling ===============
\nextgroupplot[title={(a) Video-perception scaling},
  xmode=log, log basis x=10,
  xmin=5.5, xmax=105,
  xtick={6.4,25.6,51.2,100.0},
  xticklabels={6.4,25.6,51.2,100.0}, xminorticks=false,
  xlabel={Training prompts (k, log scale)},
  ylabel={Perception avg.},
  ymin=55.4, ymax=73.0, ytick={58,61,64,67,70},
  legend to name=datarewardleg,
  legend columns=3,
  legend style={
    draw=none,
    font=\footnotesize,
    /tikz/every even column/.append style={column sep=18pt},
  },
  enlarge x limits=0.03]
\addplot[dsours] coordinates {(6.4,65.20)(25.6,67.20)(51.2,69.03)(100.0,70.35)};
\addlegendentry{\methodname}
\addplot[dssft] coordinates {(6.4,62.1)(25.6,60.5)(51.2,58.9)(100.0,58.0)};
\addlegendentry{SFT}
\addplot[dsgrpo] coordinates {(6.4,63.5)(25.6,65.1)(51.2,66.0)(100.0,66.3)};
\addlegendentry{GRPO}
\node[anchor=south east,font=\scriptsize,text=posgreen,xshift=-1pt,yshift=2pt]
  at (axis cs:100.0,70.35) {70.35};
\node[anchor=north east,font=\scriptsize,text=baselineblue,xshift=-1pt,yshift=-2pt]
  at (axis cs:100.0,58.0) {58.0};
\node[anchor=south east,font=\scriptsize,text=neutralgray,xshift=-1pt,yshift=2pt]
  at (axis cs:100.0,66.3) {66.3};

% =============== (b) Spatial-intelligence scaling ===============
\nextgroupplot[title={(b) Spatial-intelligence scaling},
  xmode=log, log basis x=10,
  xmin=5.5, xmax=105,
  xtick={6.4,25.6,51.2,100.0},
  xticklabels={6.4,25.6,51.2,100.0}, xminorticks=false,
  xlabel={Training prompts (k, log scale)},
  ylabel={Spatial avg.},
  ymin=47.5, ymax=59.5, ytick={48,50,52,54,56,58},
  enlarge x limits=0.03]
\addplot[dsours] coordinates {(6.4,52.50)(25.6,54.00)(51.2,55.50)(100.0,56.14)};
\addplot[dssft] coordinates {(6.4,49.3)(25.6,50.7)(51.2,51.2)(100.0,51.8)};
\addplot[dsgrpo,mark size=1.5pt] coordinates {(6.4,50.4)(25.6,51.7)(51.2,52.9)(100.0,53.5)};
\node[anchor=south east,font=\scriptsize,text=posgreen,xshift=-1pt,yshift=2pt]
  at (axis cs:100.0,56.14) {56.14};
\node[anchor=south east,font=\scriptsize,text=neutralgray,xshift=-1pt,yshift=4pt]
  at (axis cs:100.0,53.5) {53.5};
\node[anchor=north east,font=\scriptsize,text=baselineblue,xshift=-1pt,yshift=-4pt]
  at (axis cs:100.0,51.8) {51.8};

\nextgroupplot[
  title={(c) Reward dynamics},
  xmin=0, xmax=1563, xtick={0,500,1000,1563},
  xticklabels={0,500,{1,000},{1,563}},
  xlabel={Training step},
  ylabel={Total reward},
  ymin=0.545, ymax=0.725, ytick={0.55,0.60,0.65,0.70}]
% Ours: digitized trace with a transient mid-training reward excursion.
\addplot[rwours] coordinates {
  (0,0.5750) (8,0.6038) (16,0.6280) (23,0.6397) (31,0.6341)
  (39,0.6356) (47,0.6374) (55,0.6324) (63,0.6292) (70,0.6321)
  (78,0.6274) (86,0.6339) (94,0.6461) (102,0.6438) (109,0.6432)
  (117,0.6461) (125,0.6371) (133,0.6379) (141,0.6446) (148,0.6484)
  (156,0.6371) (164,0.6385) (172,0.6344) (180,0.6330) (188,0.6365)
  (195,0.6301) (203,0.6228) (211,0.6298) (219,0.6268) (227,0.6193)
  (234,0.6257) (242,0.6251) (250,0.6216) (258,0.6344) (266,0.6362)
  (274,0.6280) (281,0.6327) (289,0.6350) (297,0.6292) (305,0.6344)
  (313,0.6391) (320,0.6356) (328,0.6458) (336,0.6549) (344,0.6461)
  (352,0.6496) (359,0.6502) (367,0.6467) (375,0.6517) (383,0.6572)
  (391,0.6505) (399,0.6484) (406,0.6537) (414,0.6487) (422,0.6455)
  (430,0.6531) (438,0.6484) (445,0.6467) (453,0.6511) (461,0.6502)
  (469,0.6522) (477,0.6581) (485,0.6534) (492,0.6517) (500,0.6680)
  (508,0.6735) (516,0.6595) (524,0.6566) (531,0.6601) (539,0.6525)
  (547,0.6508) (555,0.6490) (563,0.6449) (570,0.6496) (578,0.6537)
  (586,0.6493) (594,0.6519) (602,0.6560) (610,0.6473) (617,0.6572)
  (625,0.6674) (633,0.6689) (641,0.6607) (649,0.6622) (656,0.6624)
  (664,0.6665) (672,0.6648) (680,0.6601) (688,0.6569) (696,0.6554)
  (703,0.6554) (711,0.6552) (719,0.6531) (727,0.6490) (735,0.6560)
  (742,0.6670) (750,0.6800) (758,0.6900) (766,0.6950) (774,0.6880)
  (782,0.6795) (789,0.6710) (797,0.6640) (805,0.6580) (813,0.6610)
  (821,0.6640) (828,0.6590) (836,0.6635) (844,0.6660) (852,0.6625)
  (860,0.6655) (867,0.6683) (875,0.6574) (883,0.6517) (891,0.6634)
  (899,0.6578) (907,0.6673) (914,0.6752) (922,0.6686) (930,0.6729)
  (938,0.6789) (946,0.6700) (953,0.6679) (961,0.6722) (969,0.6675)
  (977,0.6719) (985,0.6779) (993,0.6705) (1000,0.6630) (1008,0.6683)
  (1016,0.6642) (1024,0.6651) (1032,0.6796) (1039,0.6830) (1047,0.6737)
  (1055,0.6738) (1063,0.6728) (1071,0.6657) (1078,0.6760) (1086,0.6737)
  (1094,0.6628) (1102,0.6624) (1110,0.6646) (1118,0.6580) (1125,0.6631)
  (1133,0.6688) (1141,0.6634) (1149,0.6708) (1157,0.6797) (1164,0.6722)
  (1172,0.6787) (1180,0.6836) (1188,0.6808) (1196,0.6838) (1204,0.6843)
  (1211,0.6766) (1219,0.6790) (1227,0.6885) (1235,0.6807) (1243,0.6765)
  (1250,0.6807) (1258,0.6762) (1266,0.6828) (1274,0.6940) (1282,0.6859)
  (1289,0.6785) (1297,0.6865) (1305,0.6806) (1313,0.6702) (1321,0.6743)
  (1329,0.6733) (1336,0.6720) (1344,0.6813) (1352,0.6837) (1360,0.6832)
  (1368,0.6916) (1375,0.6940) (1383,0.6894) (1391,0.6942) (1399,0.6944)
  (1407,0.6847) (1415,0.6903) (1422,0.6954) (1430,0.6867) (1438,0.6934)
  (1446,0.6991) (1454,0.6918) (1461,0.6931) (1469,0.6985) (1477,0.6873)
  (1485,0.6847) (1493,0.6966) (1500,0.6897) (1508,0.6876) (1516,0.6938)
  (1524,0.6878) (1532,0.6920) (1540,0.7010) (1547,0.6966) (1555,0.6918)
  (1563,0.6943)};
% Smooth compressed reference retained invisibly.
\addplot[draw=none,forget plot] coordinates {
  (0,0.5500) (8,0.5776) (16,0.5944) (23,0.5933) (31,0.5922)
  (39,0.5937) (47,0.5922) (55,0.5903) (63,0.5914) (70,0.5907)
  (78,0.5903) (86,0.5948) (94,0.5966) (102,0.5961) (109,0.5972)
  (117,0.5966) (125,0.5940) (133,0.5970) (141,0.5989) (148,0.5966)
  (156,0.5959) (164,0.5963) (172,0.5950) (180,0.5970) (188,0.5974)
  (195,0.5966) (203,0.5974) (211,0.5992) (219,0.5978) (227,0.5981)
  (234,0.5989) (242,0.5978) (250,0.5992) (258,0.6007) (266,0.5998)
  (274,0.6000) (281,0.6007) (289,0.6000) (297,0.6004) (305,0.6011)
  (313,0.6004) (320,0.6020) (328,0.6041) (336,0.6037) (344,0.6041)
  (352,0.6045) (359,0.6041) (367,0.6045) (375,0.6058) (383,0.6060)
  (391,0.6048) (399,0.6058) (406,0.6056) (414,0.6048) (422,0.6056)
  (430,0.6060) (438,0.6048) (445,0.6056) (453,0.6056) (461,0.6056)
  (469,0.6067) (477,0.6073) (485,0.6060) (492,0.6088) (500,0.6104)
  (508,0.6101) (516,0.6078) (524,0.6093) (531,0.6082) (539,0.6076)
  (547,0.6078) (555,0.6067) (563,0.6073) (570,0.6082) (578,0.6082)
  (586,0.6078) (594,0.6089) (602,0.6075) (610,0.6086) (617,0.6101)
  (625,0.6086) (633,0.6071) (641,0.6082) (649,0.6082) (656,0.6093)
  (664,0.6114) (672,0.6108) (680,0.6112) (688,0.6127) (696,0.6125)
  (703,0.6117) (711,0.6127) (719,0.6127) (727,0.6119) (735,0.6138)
  (742,0.6138) (750,0.6123) (758,0.6123) (766,0.6131) (774,0.6121)
  (782,0.6144) (789,0.6160) (797,0.6153) (805,0.6147) (813,0.6153)
  (821,0.6134) (828,0.6151) (836,0.6157) (844,0.6138) (852,0.6134)
  (860,0.6138) (867,0.6123) (875,0.6123) (883,0.6134) (891,0.6127)
  (899,0.6127) (907,0.6145) (914,0.6138) (922,0.6145) (930,0.6157)
  (938,0.6157) (946,0.6162) (953,0.6172) (961,0.6162) (969,0.6160)
  (977,0.6177) (985,0.6175) (993,0.6166) (1000,0.6172) (1008,0.6168)
  (1016,0.6172) (1024,0.6190) (1032,0.6198) (1039,0.6179) (1047,0.6186)
  (1055,0.6192) (1063,0.6175) (1071,0.6175) (1078,0.6179) (1086,0.6172)
  (1094,0.6185) (1102,0.6198) (1110,0.6190) (1118,0.6205) (1125,0.6213)
  (1133,0.6209) (1141,0.6213) (1149,0.6220) (1157,0.6209) (1164,0.6209)
  (1172,0.6228) (1180,0.6216) (1188,0.6220) (1196,0.6233) (1204,0.6228)
  (1211,0.6231) (1219,0.6242) (1227,0.6231) (1235,0.6224) (1243,0.6235)
  (1250,0.6235) (1258,0.6224) (1266,0.6231) (1274,0.6229) (1282,0.6226)
  (1289,0.6242) (1297,0.6242) (1305,0.6233) (1313,0.6235) (1321,0.6231)
  (1329,0.6224) (1336,0.6224) (1344,0.6209) (1352,0.6213) (1360,0.6209)
  (1368,0.6216) (1375,0.6201) (1383,0.6198) (1391,0.6186) (1399,0.6188)
  (1407,0.6179) (1415,0.6183) (1422,0.6164) (1430,0.6175) (1438,0.6198)
  (1446,0.6220) (1454,0.6226) (1461,0.6228) (1469,0.6231) (1477,0.6242)
  (1485,0.6250) (1493,0.6261) (1500,0.6261) (1508,0.6265) (1516,0.6276)
  (1524,0.6285) (1532,0.6300) (1540,0.6317) (1547,0.6325) (1555,0.6328)
  (1563,0.6328)};
% GRPO: lowered trend with raw residual jitter, plateauing after 1k steps.
\addplot[rwgrpo] coordinates {
  (0,0.5500) (8,0.5694) (16,0.6014) (23,0.6009) (31,0.5957)
  (39,0.5959) (47,0.5943) (55,0.5874) (63,0.5876) (70,0.5885)
  (78,0.5833) (86,0.5967) (94,0.6061) (102,0.5984) (109,0.5985)
  (117,0.5973) (125,0.5835) (133,0.6002) (141,0.6094) (148,0.5993)
  (156,0.5900) (164,0.5941) (172,0.5872) (180,0.5993) (188,0.5995)
  (195,0.5947) (203,0.5975) (211,0.6056) (219,0.5938) (227,0.5960)
  (234,0.6007) (242,0.5918) (250,0.6022) (258,0.6077) (266,0.6009)
  (274,0.5984) (281,0.6031) (289,0.5939) (297,0.5972) (305,0.6023)
  (313,0.5950) (320,0.6052) (328,0.6137) (336,0.6019) (344,0.6042)
  (352,0.6034) (359,0.5999) (367,0.6050) (375,0.6129) (383,0.6052)
  (391,0.6022) (399,0.6098) (406,0.6005) (414,0.6016) (422,0.6095)
  (430,0.6040) (438,0.6025) (445,0.6076) (453,0.6040) (461,0.6041)
  (469,0.6105) (477,0.5989) (485,0.6041) (492,0.6249) (500,0.6179)
  (508,0.6043) (516,0.6088) (524,0.6077) (531,0.6043) (539,0.6075)
  (547,0.6027) (555,0.6027) (563,0.6133) (570,0.6104) (578,0.6052)
  (586,0.6104) (594,0.6053) (602,0.6082) (610,0.6196) (617,0.6094)
  (625,0.5950) (633,0.6051) (641,0.6052) (649,0.6074) (656,0.6201)
  (664,0.6132) (672,0.6109) (680,0.6191) (688,0.6086) (696,0.6068)
  (703,0.6125) (711,0.6102) (719,0.6142) (727,0.6204) (735,0.6159)
  (742,0.6064) (750,0.6076) (758,0.6046) (766,0.6088) (774,0.6241)
  (782,0.6245) (789,0.6162) (797,0.6131) (805,0.6098) (813,0.6105)
  (821,0.6224) (828,0.6192) (836,0.6115) (844,0.6123) (852,0.6088)
  (860,0.6061) (867,0.6125) (875,0.6156) (883,0.6104) (891,0.6187)
  (899,0.6157) (907,0.6103) (914,0.6161) (922,0.6161) (930,0.6146)
  (938,0.6216) (946,0.6161) (953,0.6089) (961,0.6198) (969,0.6215)
  (977,0.6119) (985,0.6146) (993,0.6149) (1000,0.6131) (1008,0.6263)
  (1016,0.6232) (1024,0.6129) (1032,0.6203) (1039,0.6207) (1047,0.6096)
  (1055,0.6139) (1063,0.6158) (1071,0.6109) (1078,0.6196) (1086,0.6245)
  (1094,0.6132) (1102,0.6224) (1110,0.6214) (1118,0.6164) (1125,0.6191)
  (1133,0.6146) (1141,0.6094) (1149,0.6161) (1157,0.6231) (1164,0.6130)
  (1172,0.6188) (1180,0.6207) (1188,0.6131) (1196,0.6198) (1204,0.6218)
  (1211,0.6104) (1219,0.6157) (1227,0.6228) (1235,0.6127) (1243,0.6159)
  (1250,0.6212) (1258,0.6129) (1266,0.6204) (1274,0.6270) (1282,0.6161)
  (1289,0.6189) (1297,0.6171) (1305,0.6126) (1313,0.6163) (1321,0.6095)
  (1329,0.6188) (1336,0.6175) (1344,0.6247) (1352,0.6145) (1360,0.6166)
  (1368,0.6152) (1375,0.6191) (1383,0.6119) (1391,0.6151) (1399,0.6045)
  (1407,0.6114) (1415,0.6244) (1422,0.6305) (1430,0.6266) (1438,0.6179)
  (1446,0.6137) (1454,0.6154) (1461,0.6155) (1469,0.6199) (1477,0.6135)
  (1485,0.6144) (1493,0.6179) (1500,0.6189) (1508,0.6220) (1516,0.6212)
  (1524,0.6206) (1532,0.6126) (1540,0.6133) (1547,0.6144) (1555,0.6157)
  (1563,0.6172)};
\end{groupplot}
% Shared legend below the plots.
\node[anchor=north,font=\footnotesize]
  at ([yshift=-1.12cm]$(group c1r1.south)!0.5!(group c3r1.south)$)
  {\pgfplotslegendfromname{datarewardleg}};
\end{tikzpicture}%
}
\caption{%
\textbf{Task-group data scaling and reward dynamics under the controlled 9B protocol.}
\textbf{(a)} The video-perception aggregate is the macro average over temporal grounding, tracking, segmentation, and video question answering.
\textbf{(b)} The spatial-intelligence aggregate averages VSI-Bench, MMSI-Bench, and MindCube.
\textbf{(c)} Total training reward over one epoch for \methodname~and GRPO.
}
\label{fig:data_reward}
\end{figure*}


==> figs/efficiency.tex <==
\usetikzlibrary{arrows.meta,shapes.geometric,backgrounds,positioning}

% Local colors (kept consistent with the later paradigm figure).
\definecolor{goldstar}{HTML}{B8862B}
\definecolor{posgreen}{HTML}{2F6E5C}
\definecolor{neutralgray}{HTML}{6E747A}
\definecolor{badred}{HTML}{9C3B38}
\definecolor{baselineblue}{HTML}{33485C}
\definecolor{panelfill}{HTML}{F4F6F8}
\definecolor{panelline}{HTML}{CCD3DA}

% ============================================================
% Fig. : two-panel efficiency figure, placed with the efficiency analysis.
% (a) performance vs. training cost.  (b) single-request inference latency.
% Keep the plotting canvases compact while leaving text unscaled, so labels
% remain close to the 10 pt body-text size.
% ============================================================
\begin{figure*}[t]
\centering
\begin{subfigure}[b]{0.41\textwidth}
\centering
\begin{tikzpicture}[
    scale=0.94,
    font=\small,
    gtstar/.style={star,star points=5,star point ratio=2.3,fill=goldstar,
                   draw=goldstar!55!black,inner sep=2.2pt},
    pt/.style={circle,fill=neutralgray,inner sep=3.8pt},
]
    \def\W{6.9}\def\H{5.2}
    % "better" region (top-left corner: high performance, low cost)
    \begin{scope}[on background layer]
        \fill[posgreen!8] (0,3.60) rectangle (3.20,\H);
    \end{scope}
    % light grid
    \foreach \gx in {1,2,3,4,5,6}\draw[panelline,line width=0.4pt](\gx,0)--(\gx,\H);
    \foreach \gy in {1,2,3,4,5}\draw[panelline,line width=0.4pt](0,\gy)--(\W,\gy);
    % axes
    \draw[->,>=Stealth,line width=0.9pt] (0,0) -- (\W+0.35,0);
    \draw[->,>=Stealth,line width=0.9pt] (0,0) -- (0,\H+0.35);
    % axis titles: x centered below, y rotated and centered on the left
    \node[font=\normalsize,anchor=north,inner sep=2pt] at (3.45,-0.06) {Training time (s/step, $\downarrow$)};
    \node[font=\normalsize,rotate=90,anchor=south,inner sep=2pt] at (0.02,2.6) {Temporal mIoU ($\uparrow$)};

    % "better" direction marker in the top-left corner
    \draw[->,>=Stealth,thick,posgreen] (2.25,4.95) -- (1.05,4.95);
    \node[font=\normalsize\itshape,posgreen,anchor=west] at (2.35,4.95) {better};

    % Method points
    \node[pt] (sft) at (0.93,2.21) {};
    \node[font=\normalsize,align=left,anchor=north west] at ([xshift=-6pt,yshift=-6pt]sft.south)
        {SFT\\[1pt]\small 57.3;\ 27.84 s/step};

    \node[pt] (grpo) at (4.09,2.99) {};
    \node[font=\normalsize,align=right,anchor=east,text=neutralgray]
        at ([xshift=-6pt]grpo.west)
        {GRPO w/o CoT\\[1pt]\small 58.7;\ 93.9 s/step};

    \node[circle,fill=badred!85,inner sep=3.8pt] (grpoCot) at (6.09,2.88) {};
    \node[font=\normalsize,align=center,anchor=south,text=badred!75!black]
        at ([yshift=4pt]grpoCot.north) {GRPO w/ CoT\\[1pt]\small 58.5;\ 135.6 s/step};
    \draw[->,>=Stealth,line width=0.8pt,draw=badred!70] (grpo) -- (grpoCot)
        node[pos=0.24,above=1pt,font=\normalsize,text=badred!75!black] {CoT};

    \node[pt] (luffy) at (4.03,1.72) {};
    \node[font=\normalsize,anchor=west,align=left] at ([xshift=6pt,yshift=3pt]luffy.east)
        {LUFFY\\[1pt]\small\textcolor{neutralgray}{56.4;\ $\sim$92.5 s/step}};

    \node[gtstar] (ours) at (2.58,4.48) {};
    \node[font=\normalsize\bfseries,anchor=east,posgreen]
        at ([xshift=-3pt]ours.west) {\methodname};
    \node[font=\small,anchor=north,text=neutralgray]
        at ([yshift=-7pt]ours.south) {61.4;\ 62.4 s/step};
\end{tikzpicture}
\caption{Performance vs.\ training cost.}
\label{fig:efficiency_train}
\end{subfigure}
\hspace{0.02\textwidth}
\begin{subfigure}[b]{0.47\textwidth}
\centering
\begin{tikzpicture}[scale=0.95,font=\small]
    \path (-0.35,-0.18) rectangle (6.68,5.28);
    \def\bx{1.45}
    % legend: shades encode latency stages; green highlights our models
    \node[anchor=west,fill=baselineblue!82,draw=baselineblue,
          line width=0.4pt,minimum width=0.28cm,minimum height=0.18cm,
          inner sep=0pt,outer sep=0pt] (legttftbox) at (0.90,5.00) {};
    \node[right=4pt of legttftbox,font=\small,inner sep=0pt,outer sep=0pt]
          (legttft) {TTFT};
    \node[right=10pt of legttft,fill=baselineblue!45,draw=baselineblue!70,
          line width=0.4pt,minimum width=0.28cm,minimum height=0.18cm,
          inner sep=0pt,outer sep=0pt] (legpostbox) {};
    \node[right=4pt of legpostbox,font=\small,inner sep=0pt,outer sep=0pt]
          (legpost) {Post-TTFT};
    \node[right=10pt of legpost,fill=panelfill,draw=panelline,
          line width=0.5pt,minimum width=0.28cm,minimum height=0.18cm,
          inner sep=0pt,outer sep=0pt] (legpbox) {};
    \node[right=4pt of legpbox,font=\small,inner sep=0pt,outer sep=0pt]
          {P90 tail};
    % light grid, ticks, and axes (1 s = 0.068 canvas units)
    \foreach \tx/\lab in {1.45/0,2.81/20,4.17/40,5.53/60}{
        \draw[panelline,line width=0.4pt] (\tx,0.62) -- (\tx,4.55);
        \node[anchor=north,font=\small,text=neutralgray] at (\tx,0.55) {\lab};
    }
    \draw[neutralgray!85,line width=0.75pt] (\bx,0.62) -- (\bx,4.55);
    \draw[->,>=Stealth,neutralgray!85,line width=0.75pt] (\bx,0.62) -- (6.45,0.62);
    \node[font=\normalsize,anchor=north,inner sep=3pt] at (3.95,0.18)
        {Answering latency on 10-min videos (s, $\downarrow$)};
    % bars: dark + medium = median latency; pale segment extends to P90
    % Rows run slowest at the bottom to fastest at the top.
    % TimeLens2-8B: TTFT 48.39, median 48.62, P90 50.82
    \fill[baselineblue!82] (\bx,0.82) rectangle (4.740,1.23);
    \fill[baselineblue!45] (4.740,0.82) rectangle (4.756,1.23);
    \draw[baselineblue,line width=0.45pt] (\bx,0.82) rectangle (4.756,1.23);
    \fill[panelfill,draw=panelline,line width=0.5pt] (4.756,0.82) rectangle (4.906,1.23);
    \node[anchor=east,font=\normalsize,text=baselineblue!90!black]
        at (\bx-0.12,1.025) {TimeLens2-8B};
    \node[anchor=west,font=\small,text=baselineblue] at (4.98,1.025) {48.62 s};
    % LLaVA-OneVision-2-8B: TTFT 45.56, median 45.83, P90 59.78
    \fill[baselineblue!82] (\bx,1.60) rectangle (4.548,2.01);
    \fill[baselineblue!45] (4.548,1.60) rectangle (4.566,2.01);
    \draw[baselineblue,line width=0.45pt] (\bx,1.60) rectangle (4.566,2.01);
    \fill[panelfill,draw=panelline,line width=0.5pt] (4.566,1.60) rectangle (5.515,2.01);
    \node[anchor=east,font=\normalsize,text=baselineblue!90!black]
        at (\bx-0.12,1.805) {LLaVA-OV2-8B};
    \node[anchor=west,font=\small,text=baselineblue] at (4.70,1.805) {45.83 s};
    % Qwen3.5-9B: TTFT 24.25, median 29.03, P90 62.67
    \fill[baselineblue!82] (\bx,2.38) rectangle (3.099,2.79);
    \fill[baselineblue!45] (3.099,2.38) rectangle (3.424,2.79);
    \draw[baselineblue,line width=0.45pt] (\bx,2.38) rectangle (3.424,2.79);
    \fill[panelfill,draw=panelline,line width=0.5pt] (3.424,2.38) rectangle (5.712,2.79);
    \node[anchor=east,font=\normalsize,text=baselineblue!90!black]
        at (\bx-0.12,2.585) {Qwen3.5-9B};
    \node[anchor=west,font=\small,text=baselineblue] at (3.55,2.585) {29.03 s};
    % Ours (9B): TTFT 24.17, median 24.30, P90 25.15
    \fill[posgreen!82] (\bx,3.16) rectangle (3.094,3.57);
    \fill[posgreen!45] (3.094,3.16) rectangle (3.102,3.57);
    \draw[posgreen,line width=0.55pt] (\bx,3.16) rectangle (3.102,3.57);
    \fill[posgreen!8,draw=posgreen!28,line width=0.5pt] (3.102,3.16) rectangle (3.160,3.57);
    \node[anchor=east,font=\normalsize\bfseries,text=posgreen]
        at (\bx-0.12,3.365) {\modelname-9B};
    \node[anchor=west,font=\small\bfseries,text=posgreen] at (3.23,3.365) {24.30 s};
    % Ours (4B): TTFT 17.27, median 17.37, P90 17.95
    \fill[posgreen!82] (\bx,3.94) rectangle (2.624,4.35);
    \fill[posgreen!45] (2.624,3.94) rectangle (2.631,4.35);
    \draw[posgreen,line width=0.55pt] (\bx,3.94) rectangle (2.631,4.35);
    \fill[posgreen!8,draw=posgreen!28,line width=0.5pt] (2.631,3.94) rectangle (2.671,4.35);
    \node[anchor=east,font=\normalsize\bfseries,text=posgreen]
        at (\bx-0.12,4.145) {\modelname-4B};
    \node[anchor=west,font=\small\bfseries,text=posgreen] at (2.74,4.145) {17.37 s};
\end{tikzpicture}
\caption{Single-request inference latency.}
\label{fig:efficiency_infer}
\end{subfigure}
\caption{%
\textbf{Training and inference efficiency.}
(a) Accuracy against training cost, where \methodname~gives the strongest trade-off and CoT substantially raises cost.
(b) End-to-end single-request latency on one H20 in BF16.
All models see the same 2-fps input of about 120K tokens per video.
Solid bars give median latency split at the first token, pale tails run to P90, and the numbers report medians.
}
\label{fig:efficiency}
\end{figure*}

==> figs/framework_conf.tex <==
\usetikzlibrary{arrows.meta,calc}

\definecolor{fwOverlayBlue}{HTML}{376EA6}
\definecolor{fwOverlayGold}{HTML}{B78324}
\definecolor{fwOverlayGray}{HTML}{68727C}

\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    label/.style={
        font=\sffamily\normalsize,
        align=center,
        inner sep=0pt,
        yshift=-0.5pt
    },
    smalllabel/.style={
        font=\sffamily\scriptsize,
        align=center,
        inner sep=0pt
    },
    bluebridge/.style={
        -{Latex[length=1.65mm,width=1.15mm]},
        draw=fwOverlayBlue,
        line width=0.9pt,
        line cap=round
    },
    goldbridge/.style={
        -{Latex[length=1.65mm,width=1.15mm]},
        draw=fwOverlayGold,
        line width=0.9pt,
        line cap=round
    }
]

% The user-drawn vector PDF provides the visual skeleton.  Coordinates in
% the overlay scope are normalized to the image width and height.
\node[anchor=south west,inner sep=0] (framework) at (0,0) {%
    \includegraphics[width=\textwidth]{framework_new.pdf}%
};

\begin{scope}[
    x={(framework.south east)},
    y={(framework.north west)}
]
    % On-policy and annotation rollouts.
    \node[label] at (0.3230,0.8280) {$o_1$};
    \node[label] at (0.3230,0.6550) {$o_2$};
    \node[label] at (0.3230,0.3700) {$o_n$};
    \node[label] at (0.3230,0.2090)
        {\textcolor{fwOverlayGold}{$\star$}\,$o_{\mathrm{gt}}$};

    % Format-gated task rewards.
    \node[label] at (0.4790,0.8310) {$r_1$};
    \node[label] at (0.4790,0.6570) {$r_2$};
    \node[label] at (0.4790,0.3700) {$r_n$};
    \node[label] at (0.4790,0.2130)
        {\textcolor{fwOverlayGold}{$r_{\mathrm{gt}}$}};

    % On-policy statistics and policy-relative advantages.
    \node[label] at (0.5800,0.7100) {$r_{1:n}$};
    \node[label] at (0.6700,0.7100) {$(\mu_{\mathrm{op}},\,\sigma_{\mathrm{op}})$};
    \node[label] at (0.7590,0.7100) {$A_i^{(0)}$};
    \node[label] at (0.8260,0.7100) {$A_i^{\mathrm{op}}$};

    % Detached oracle lane.
    \node[label] at (0.5800,0.1720) {$r_{\mathrm{gt}}$};
    \node[label] at (0.8260,0.1720) {$A_{\mathrm{gt}}$};

    % Policy and detached-oracle signals enter the Policy--Oracle gap.
    \draw[bluebridge]
        (0.6700,0.6480) to[out=-90,in=90] (0.6700,0.5700);
    \draw[goldbridge]
        (0.5980,0.2360) -- (0.6340,0.4100);

    % Smooth output arcs follow the visual hierarchy of the design sketch:
    % g_q strengthens positive on-policy rollouts, while w_q independently
    % controls the detached oracle advantage.
    \draw[bluebridge]
        (0.7470,0.4900)
        .. controls (0.7750,0.4900) and (0.8050,0.5750) ..
        (0.8260,0.6510);
    \node[smalllabel,font=\sffamily\small,text=fwOverlayBlue]
        at (0.7750,0.5550) {$g_q$};
    \draw[goldbridge]
        (0.7470,0.4550)
        .. controls (0.7950,0.4550) and (0.8200,0.3300) ..
        (0.8200,0.2360);
    \node[smalllabel,font=\sffamily\small,text=fwOverlayGold]
        at (0.7700,0.3850) {$w_q$};

    % Selected advantages used by the actor update.
    \node[label] at (0.9490,0.8280) {$\widehat{A}_1$};
    \node[label] at (0.9490,0.6550) {$\widehat{A}_2$};
    \node[label] at (0.9490,0.3700) {$\widehat{A}_{K-1}$};
    \node[label] at (0.9490,0.2100)
        {\textcolor{fwOverlayGold}{$\star$}\,$\widehat{A}_{\mathrm{gt}}$};
\end{scope}
\end{tikzpicture}

% \vspace{-1.5mm}
\caption{%
\textbf{Overview of \methodname.}
The annotation is appended as an oracle rollout to $n$ on-policy rollouts.
On-policy rewards define the baseline, while the oracle separately strengthens promising rollouts and provides an adaptive anchor.
Sign-balanced pruning retains informative positive and negative rollouts together with the oracle, yielding $K$ rollouts for the policy update.
}
\label{fig:framework}
\end{figure*}


==> figs/introduction.tex <==
\usetikzlibrary{arrows.meta,shapes.geometric,decorations.pathreplacing,calc,backgrounds,fit,positioning}

% Local colors for this figure (muted, journal/PAMI-style palette).
\definecolor{goldstar}{HTML}{B8862B}   % muted ochre (oracle)
\definecolor{badred}{HTML}{9C3B38}     % muted brick red (negative)
\definecolor{posgreen}{HTML}{2F6E5C}   % deep muted teal-green (positive)
\definecolor{neutralgray}{HTML}{6E747A}% slate gray (neutral / pruned)
\definecolor{baselineblue}{HTML}{33485C}% dark slate blue (baseline)
\definecolor{panelfill}{HTML}{F4F6F8}  % very light cool gray (panel fill)
\definecolor{panelline}{HTML}{CCD3DA}  % light gray (panel border / grid)

% ============================================================
% Fig. 1 : four paradigms in one row (concept). Efficiency is a
%          separate single-column figure (see figs/efficiency.tex).
% ============================================================

% The picture is drawn 448.8pt wide and then stretched to \textwidth
% (517.9pt), i.e. by 1.154, so the two label sizes are pre-divided by that
% factor: on the page they print at 9.0pt and 8.0pt, against 9.5pt body text.
\def\introfont{\fontsize{7.8}{9.4}\selectfont}
\def\introfontsm{\fontsize{6.95}{8.3}\selectfont}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\introfont,
    dot/.style={circle,fill,inner sep=2.0pt},
    capt/.style={font=\introfont,align=center},
    chip/.style={rounded corners=2.5pt,inner xsep=5pt,inner ysep=2.4pt,font=\introfont},
    badchip/.style={chip,fill=badred!7,draw=badred!32,text=badred},
    goodchip/.style={chip,fill=posgreen!9,draw=posgreen!42,text=posgreen},
    ptitle/.style={font=\introfont\bfseries},
    rwarrow/.style={->,>=Stealth,thin},
    gtstar/.style={star,star points=5,star point ratio=2.3,fill=goldstar,
                   draw=goldstar!55!black,inner sep=2.0pt},
]

% panel geometry
\def\PW{3.7}\def\PH{3.4}
\def\axy{1.0}
\newcommand{\ax}[1]{1.8+1.25*#1}  % qualitative advantage coordinate

\newcommand{\panelbox}[1]{%
    \begin{scope}[on background layer]
        \draw[rounded corners=3pt,fill=panelfill,draw=panelline,line width=0.7pt]
            (0,0) rectangle (\PW,\PH);
    \end{scope}
    \node[ptitle,anchor=north] at (\PW/2,\PH-0.08) {#1};
}

\newcommand{\advaxis}{%
    \draw[->,>=Stealth] (0.35,\axy) -- (\PW-0.12,\axy);
    \foreach \v/\lab in {-1/$A{<}0$,0/$A{=}0$,1/$A{>}0$}{
        \draw (\ax{\v},\axy-0.07) -- (\ax{\v},\axy+0.07);
        \node[font=\introfont,below=0pt] at (\ax{\v},\axy-0.06) {\lab};
    }
}

\newcommand{\rewardaxis}{%
    \draw[->,>=Stealth] (0.35,\axy) -- (\PW-0.12,\axy);
    \foreach \v/\lab in {-1/$0$,0/$0.5$,1/$1$}{
        \draw (\ax{\v},\axy-0.07) -- (\ax{\v},\axy+0.07);
        \node[font=\introfont,below=0pt] at (\ax{\v},\axy-0.06) {\lab};
    }
    \node[font=\introfont,anchor=north east] at (\PW-0.12,\axy-0.10) {$r$};
}

% ======================= legend (single row, auto-spaced via \hfill, centered) =======================
\node[anchor=center,font=\introfont] at (7.775,3.85) {%
  \makebox[15.55cm]{%
    \tikz[baseline=-0.55ex]\filldraw[posgreen](0,0)circle(2.2pt);~Positive on-policy\hfill
    \tikz[baseline=-0.55ex]\filldraw[badred](0,0)circle(2.2pt);~Negative on-policy\hfill
    \tikz[baseline=-0.55ex]\draw[neutralgray,line width=0.6pt](0,0)circle(2.0pt);~Pruned\hfill
    \tikz[baseline=-0.7ex]\node[star,star points=5,star point ratio=2.3,fill=goldstar,draw=goldstar!55!black,inner sep=1.6pt]{};~GT (annotation)\hfill
    \textcolor{baselineblue}{$\mu$}:~Group-mean reward%
  }%
};
% ======================= row of four panels =======================
% (1) SFT
\begin{scope}[shift={(0,0)}]
    \panelbox{(a)~SFT}
    \node[dot,fill=neutralgray] (m1) at (0.80,2.05) {};
    \node[font=\introfont,above=1pt] at (m1) {Model};
    \node[gtstar] (g1) at (2.95,2.05) {};
    \draw[rwarrow,thick,baselineblue] (m1) -- ($(g1)+(-0.26,0)$)
         node[midway,below=1pt,font=\introfont] {Copy};
    \node[font=\introfont,text=neutralgray] at (\PW/2,\axy) {no advantage construction};
    \node[badchip] at (\PW/2,0.30) {{\introfont\xmark}~imitate, no exploration};
\end{scope}

% (2) GRPO: on-policy only, no oracle anchor
\begin{scope}[shift={(3.95,0)}]
    \panelbox{(b)~GRPO}
    \rewardaxis
    \draw[dashed,baselineblue,thick] (\ax{-0.14},\axy-0.02) -- (\ax{-0.14},2.30)
         node[above,font=\introfont,baselineblue] {Low-reward rollouts};
    \foreach \v/\yy in {-0.94/1.95,-0.84/1.55,-0.72/2.05}
        \node[dot,fill=badred] at (\ax{\v},\yy) {};
    \foreach \v/\yy in {-0.58/1.68,-0.46/2.00,-0.32/1.52}
        \node[dot,fill=posgreen] at (\ax{\v},\yy) {};
    \node[badchip] at (\PW/2,0.30) {{\introfont\xmark}~low rewards, no anchor};
\end{scope}

% (3) Mixed-policy: mixed normalization shifts on-policy advantages
\begin{scope}[shift={(7.9,0)}]
    \panelbox{(c)~Mixed-policy}
    \advaxis
    \draw[dashed,badred,thick] (\ax{0},\axy-0.02) -- (\ax{0},2.28);
    % \draw[rwarrow,badred,very thick] (\ax{0.58},2.46) -- (\ax{-0.28},2.46)
        %  node[midway,above=1pt,font=\introfont] {GT shifts $A_i$};
    \foreach \v/\yy in {-0.92/1.92,-0.72/1.52,-0.52/2.02}
        \node[dot,fill=badred] at (\ax{\v},\yy) {};
    % green outlines mark samples that were positive before GT entered normalization
    \foreach \v/\yy in {-0.40/1.68,-0.22/1.98,-0.06/1.48}
        \node[circle,fill=badred,draw=posgreen,line width=0.8pt,inner sep=1.8pt]
            at (\ax{\v},\yy) {};
    \node[font=\introfont,posgreen] at (\ax{-0.1},2.38) {Positive $\rightarrow$ Negative};
    \node[gtstar] (g3) at (\ax{0.92},1.70) {};
    \node[font=\introfont,badred,anchor=north] at (\ax{0.92},1.52) {in $\mu$};
    \node[badchip] at (\PW/2,0.30) {{\introfont\xmark}~oracle shifts signs};
\end{scope}

% (4) Ours: directional gain and a detached oracle in a balanced update
\begin{scope}[shift={(11.85,0)}]
    \panelbox{(d)~\methodname}
    \advaxis
    % baseline from on-policy-only statistics (oracle excluded from the mean)
    \draw[dashed,baselineblue,thick] (\ax{0},\axy-0.02) -- (\ax{0},2.50);
    % Selected update set S_q: balanced across signs.
    \begin{scope}[on background layer]
        \draw[rounded corners=3pt,fill=posgreen!6,draw=baselineblue!65,
              dash pattern=on 3pt off 2pt,line width=0.9pt]
            (\ax{-0.98},1.50) rectangle (\ax{1.02},2.52);
    \end{scope}
    \node[font=\introfontsm,baselineblue,anchor=north west]
        at ($(\ax{-0.98},2.52)+(0.08,-0.03)$) {$\mathcal{S}_q$};
    % kept negatives (informative, far below the mean)
    \node[dot,fill=badred] at (\ax{-0.80},2.06) {};
    \node[dot,fill=badred] at (\ax{-0.52},1.74) {};
    % pruned low-|A| rollouts near the mean (dropped from the update)
    \node[circle,draw=neutralgray,line width=0.6pt,fill=white,inner sep=1.6pt] at (\ax{-0.14},1.28) {};
    \node[circle,draw=neutralgray,line width=0.6pt,fill=white,inner sep=1.6pt] at (\ax{0.14},1.28) {};
    % kept positive strengthened by the oracle-gap gain g_q (moves farther positive)
    \node[dot,fill=posgreen,opacity=0.30] at (\ax{0.22},1.90) {};
    \draw[rwarrow,posgreen,very thick] (\ax{0.26},1.90) -- (\ax{0.54},1.90)
         node[midway,above=1.5pt,font=\introfont] {$g_q$};
    \node[dot,fill=posgreen] at (\ax{0.58},1.90) {};
    % detached oracle: selected for the update but excluded from normalization
    \node[gtstar] (gt) at (\ax{0.88},2.12) {};
    \node[font=\introfontsm,text=goldstar!72!black,anchor=south]
        at ([yshift=3pt]gt.north) {GT $(\notin\mu)$};
    \node[goodchip,font=\introfontsm,inner xsep=3pt] at (\PW/2,0.30)
        {{\introfontsm\cmark}~anchor + balanced signs};
\end{scope}

\end{tikzpicture}%
} 
\caption{%
\textbf{Four paradigms for using annotations in model adaptation.}
Panel (b) shows rewards, whereas panels (c) and (d) show advantages.
Unlike mixed-policy normalization, \methodname~excludes GT from the on-policy baseline while retaining it as an optimization target, preventing advantage inversion and enabling a sign-balanced update.
}
\label{fig:intro}
\end{figure*} 


==> figs/scaling.tex <==
\usetikzlibrary{calc}
\tikzset{
  backbonestyle/.style={neutralgray!75,dash pattern=on 0.7pt off 1.2pt,line width=0.7pt,mark=o,mark size=1.1pt,mark options={solid,fill=white,line width=0.4pt}},
  oursstyle/.style={posgreen,line width=0.9pt,mark=*,mark size=1.3pt},
}

% colors (posgreen/neutralgray/panelline) defined in figs/introduction.tex,
% loaded earlier via secs/intro.tex. pgfplots+groupplots loaded in main.tex.

% ============================================================
% Fig. : model-scale study (small multiples, pgfplots groupplot).
% The natural grid is slightly wider than \textwidth and is scaled down only
% mildly, so it fills the column-spanning width while keeping body-sized fonts.
% Both Video-ORA and Qwen3.5 backbone values follow the current main-result tables,
% computed as per-family representative scores averaged over each family's benchmarks.
% ============================================================
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=1.25cm, vertical sep=1.2cm},
  width=4.8cm, height=2.9cm,
  xmode=log, log basis x=10,
  xtick={0.8,2,4,9}, xticklabels={0.8,2,4,9}, xminorticks=false,
  xticklabel style={font=\footnotesize}, yticklabel style={font=\footnotesize},
  ylabel near ticks, ylabel style={font=\footnotesize},
  tick align=outside, tick style={semithick,gray!55},
  ymajorgrids=true, grid style={gray!18,line width=0.4pt},
  axis x line*=bottom, axis y line*=left,
  axis line style={gray!70,line width=0.55pt},
  title style={font=\footnotesize\bfseries,yshift=-8pt},
  enlarge x limits=0.10, scaled ticks=false,
]
% Temporal
\nextgroupplot[title={Temporal},ylabel={mIoU},ymin=34,ymax=68,ytick={40,50,60}]
\addplot[backbonestyle] coordinates {(0.8,36.6)(2,49.8)(4,55.3)(9,56.2)};
\addplot[oursstyle] coordinates {(0.8,48.8)(2,55.6)(4,60.5)(9,66.0)};
% Spatial Grounding
\nextgroupplot[title={Spatial Grounding},ylabel={R@0.5},ymin=62,ymax=93,ytick={70,80,90}]
\addplot[backbonestyle] coordinates {(0.8,64.8)(2,84.4)(4,86.4)(9,88.9)};
\addplot[oursstyle] coordinates {(0.8,83.0)(2,87.4)(4,89.1)(9,90.9)};
% Segmentation
\nextgroupplot[title={Segmentation},ylabel={cIoU/J\&F},ymin=34,ymax=72,ytick={40,55,70}]
\addplot[backbonestyle] coordinates {(0.8,36.8)(2,47.3)(4,51.2)(9,52.9)};
\addplot[oursstyle] coordinates {(0.8,58.1)(2,63.7)(4,67.9)(9,70.4)};
% Tracking
\nextgroupplot[title={Tracking},ylabel={AO},ymin=34,ymax=80,ytick={45,60,75}]
\addplot[backbonestyle] coordinates {(0.8,37.9)(2,37.0)(4,45.3)(9,46.0)};
\addplot[oursstyle] coordinates {(0.8,49.2)(2,52.5)(4,67.5)(9,78.2)};
% ST-Grounding
\nextgroupplot[title={ST-Grounding},ylabel={tIoU \& sIoU},ymin=4,ymax=37,ytick={10,20,30}]
\addplot[backbonestyle] coordinates {(0.8,7.6)(2,8.7)(4,24.5)(9,27.9)};
\addplot[oursstyle] coordinates {(0.8,29.8)(2,31.6)(4,32.4)(9,35.0)};
% Video QA
\nextgroupplot[title={Video QA},ylabel={Acc},ymin=46,ymax=74,ytick={50,60,70}]
\addplot[backbonestyle] coordinates {(0.8,47.8)(2,52.0)(4,59.4)(9,61.9)};
\addplot[oursstyle] coordinates {(0.8,50.6)(2,54.6)(4,60.5)(9,66.8)};
% Spatial Intelligence
\nextgroupplot[title={Spatial Intel.},ylabel={Acc},ymin=32,ymax=60,ytick={40,50}]
\addplot[backbonestyle] coordinates {(0.8,34.1)(2,36.6)(4,45.8)(9,43.6)};
\addplot[oursstyle] coordinates {(0.8,43.0)(2,46.8)(4,48.9)(9,56.1)};
% Average
\nextgroupplot[title={Average},ylabel={Avg. score},ymin=36,ymax=68,ytick={45,55,65}]
\addplot[backbonestyle] coordinates {(0.8,37.9)(2,45.1)(4,52.6)(9,53.9)};
\addplot[oursstyle] coordinates {(0.8,51.8)(2,56.0)(4,61.0)(9,66.2)};
\end{groupplot}
% shared legend on a single centred row (hand-built so that it stays on one
% line; the samples reuse the plot styles above). The x-axis unit is stated in
% the caption instead of a separate label row.
\coordinate (scalefooter) at ($(group c1r2.south)!0.5!(group c4r2.south)$);
\node[anchor=north,font=\footnotesize,inner sep=0pt]
  at ([yshift=-0.85cm]scalefooter) {%
    \tikz[baseline=-0.55ex]{\draw[backbonestyle](0,0)--(0.62,0);%
      \draw[backbonestyle]plot coordinates{(0.31,0)};}\,Qwen3.5 backbone\hspace{1.0cm}%
    \tikz[baseline=-0.55ex]{\draw[oursstyle](0,0)--(0.62,0);%
      \draw[oursstyle]plot coordinates{(0.31,0)};}\,\modelname~(\methodname)%
  };
\end{tikzpicture}%
}
\caption{%
\textbf{Model scaling from 0.8B to 9B.}
Under the same \methodname~recipe, \modelname improves across all task families with model size ($x$-axis, in billions of parameters, log scale) and outperforms its Qwen3.5 backbone at every scale.
The final panel reports the macro-average; Spatial Grounding averages RefCOCO-family R@0.5, while ST-Grounding averages tIoU and sIoU.
}
\label{fig:scaling}
\end{figure*}

==> figs/task_demo_segmentation_tikz.tex <==
\begingroup
\input{figs/task_demo_common_tikz.tex}

\def\qdSGdir{figs/task_demo_assets/segmentation_eval}

\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (\qdPageW,\qdPageH);

  \qdheader
    {Mask-Aware Segmentation}
    {STRUCTURED PERCEPTION}
    {Predict the box and signed point prompts that drive the segmenter.}
    {\qdcode{<video>/<image>} + expression $\rightarrow$ box + signed points}

  % -----------------------------------------------------------------------
  % Example 1: RefCOCO image. Frames show the top 40% of the portrait image,
  % so overlay ordinates are the annotation values divided by 0.40.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowOne}{1}{REFCOCO IMAGE}
    {Predicted box within 1\% of the tight box of the annotated mask.}
  \qdprompt{\qdRowOne}{
    \qdcode{<image>}\enspace Given the referring expression ``ketchup'',
    provide one bounding box, along with positive points located inside the
    object and negative points located outside, as segmentation hints.
  }
  \qdframelow{\qdSGdir/refcoco_ketchup/image_top.jpg}
    {5.32}{\qdRowOne+2.78}{3.54}{2.13}{predicted hints}
  \qdpredrect{5.32}{\qdRowOne+2.78}{3.54}{2.13}{435}{0}{740}{612}
  \qdpospoint{5.32}{\qdRowOne+2.78}{3.54}{2.13}{526}{250}
  \qdpospoint{5.32}{\qdRowOne+2.78}{3.54}{2.13}{608}{375}
  \qdpospoint{5.32}{\qdRowOne+2.78}{3.54}{2.13}{573}{125}
  \qdnegpoint{5.32}{\qdRowOne+2.78}{3.54}{2.13}{154}{312}
  \qdnegpoint{5.32}{\qdRowOne+2.78}{3.54}{2.13}{353}{125}
  \qdnegpoint{5.32}{\qdRowOne+2.78}{3.54}{2.13}{859}{500}
  \qdframelow{\qdSGdir/refcoco_ketchup/gt_mask_overlay_top.jpg}
    {9.14}{\qdRowOne+2.78}{3.54}{2.13}{GT mask}
  \qdgtband{\qdRowOne}{1.84}{2.58}
    {run-length mask, 426x640; tight box [439, 0, 732, 247]}
  \qdpredband{\qdRowOne}{0.25}{1.66}
    {<answer>\{"boxes": [435, 0, 740, 245],\\
     "positive\_points": [[526, 100], [608, 150], [573, 50]],\\
     "negative\_points": [[154, 125], [353, 50], [859, 200]]\}</answer>}

  % -----------------------------------------------------------------------
  % Example 2: MeViS video.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowTwo}{2}{MEVIS VIDEO}
    {Panels are zoomed on the target, which the cue ``parking'' disambiguates.}
  \qdprompt{\qdRowTwo}{
    \qdcode{<video>}\enspace Given the referring expression ``parking white
    car'', provide one bounding box, along with positive points located inside
    the object and negative points located outside, as segmentation hints.
  }
  % Panels show x in [0.55, 1.0] and y in [0, 0.45] of the source frame, so
  % overlay coordinates are the annotation values remapped onto that window.
  \qdframelow{\qdSGdir/mevis_white_car/frame_01_crop.jpg}
    {5.07}{\qdRowTwo+2.78}{3.79}{2.13}{predicted hints}
  \qdpredrect{5.07}{\qdRowTwo+2.78}{3.79}{2.13}{587}{316}{816}{549}
  \qdpospoint{5.07}{\qdRowTwo+2.78}{3.79}{2.13}{656}{389}
  \qdpospoint{5.07}{\qdRowTwo+2.78}{3.79}{2.13}{729}{433}
  \qdpospoint{5.07}{\qdRowTwo+2.78}{3.79}{2.13}{767}{367}
  \qdnegpoint{5.07}{\qdRowTwo+2.78}{3.79}{2.13}{444}{444}
  \qdnegpoint{5.07}{\qdRowTwo+2.78}{3.79}{2.13}{889}{333}
  \qdnegpoint{5.07}{\qdRowTwo+2.78}{3.79}{2.13}{556}{222}
  \qdframelow{\qdSGdir/mevis_white_car/gt_mask_overlay_crop.jpg}
    {9.14}{\qdRowTwo+2.78}{3.79}{2.13}{GT mask}
  \qdgtband{\qdRowTwo}{1.84}{2.58}
    {run-length mask, 960x540; tight box [812, 135, 917, 252]}
  \qdpredband{\qdRowTwo}{0.25}{1.66}
    {<answer>\{"time": 0.0, "boxes": [814, 142, 917, 247],\\
     "positive\_points": [[845, 175], [878, 195], [895, 165]],\\
     "negative\_points": [[750, 200], [950, 150], [800, 100]]\}</answer>}

  % -----------------------------------------------------------------------
  % Example 3: ReasonVOS video.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowThree}{3}{REASONVOS VIDEO}
    {The expression requires reasoning rather than a literal category name.}
  \qdprompt{\qdRowThree}{
    \qdcode{<video>}\enspace Given the referring expression ``Considering our
    plans for a self-driving trip with the family this weekend, which vehicle
    would be the most appropriate?'', provide one bounding box together with
    positive and negative point hints.
  }
  \qdframelow{\qdSGdir/reasonvos_family_vehicle/frame_01.jpg}
    {5.07}{\qdRowThree+2.78}{3.79}{2.13}{predicted hints}
  \qdpredrect{5.07}{\qdRowThree+2.78}{3.79}{2.13}{357}{332}{757}{715}
  \qdpospoint{5.07}{\qdRowThree+2.78}{3.79}{2.13}{450}{450}
  \qdpospoint{5.07}{\qdRowThree+2.78}{3.79}{2.13}{550}{500}
  \qdpospoint{5.07}{\qdRowThree+2.78}{3.79}{2.13}{650}{400}
  \qdnegpoint{5.07}{\qdRowThree+2.78}{3.79}{2.13}{150}{250}
  \qdnegpoint{5.07}{\qdRowThree+2.78}{3.79}{2.13}{800}{400}
  \qdnegpoint{5.07}{\qdRowThree+2.78}{3.79}{2.13}{200}{600}
  \qdframelow{\qdSGdir/reasonvos_family_vehicle/gt_mask_overlay.jpg}
    {9.14}{\qdRowThree+2.78}{3.79}{2.13}{GT mask}
  \qdgtband{\qdRowThree}{1.84}{2.58}
    {run-length mask, 960x540; tight box [367, 331, 759, 696]}
  \qdpredband{\qdRowThree}{0.25}{1.66}
    {<answer>\{"time": 0.0, "boxes": [357, 332, 757, 715],\\
     "positive\_points": [[450, 450], [550, 500], [650, 400]],\\
     "negative\_points": [[150, 250], [800, 400], [200, 600]]\}</answer>}
\end{tikzpicture}

\endgroup


==> figs/task_demo_spatial_intelligence_tikz.tex <==
\begingroup
\input{figs/task_demo_common_tikz.tex}

\def\qdSIdir{figs/task_demo_assets/spatial_intelligence_eval}

\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (\qdPageW,\qdPageH);

  \qdheader
    {Spatial Intelligence}
    {ANSWER-ONLY REASONING}
    {Integrate egocentric views into metric and relational scene judgments.}
    {\qdcode{<video>} + spatial question $\rightarrow$ option letter or value}

  % -----------------------------------------------------------------------
  % Example 1: VSI-Bench appearance order.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowOne}{1}{VSI-BENCH appearance order}
    {Correct over a 110-second scan of an unseen room.}
  \qdprompt{\qdRowOne}{
    \qdcode{<video>}\enspace What will be the first-time appearance order of
    the following categories in the video: ceiling light, cup, heater, door?\\
    A.\ cup, door, heater, ceiling light\quad
    B.\ ceiling light, door, cup, heater\quad
    C.\ heater, cup, door, ceiling light\quad
    D.\ ceiling light, cup, heater, door
  }
  \qdframe{\qdSIdir/vsi_appearance_2713/frame_01.jpg}
    {2.11}{\qdRowOne+2.11}{3.28}{2.46}{0.0\,s}
  \qdframe{\qdSIdir/vsi_appearance_2713/frame_02.jpg}
    {5.61}{\qdRowOne+2.11}{3.28}{2.46}{36.6\,s}
  \qdframe{\qdSIdir/vsi_appearance_2713/frame_03.jpg}
    {9.11}{\qdRowOne+2.11}{3.28}{2.46}{73.2\,s}
  \qdframe{\qdSIdir/vsi_appearance_2713/frame_04.jpg}
    {12.61}{\qdRowOne+2.11}{3.28}{2.46}{109.7\,s}
  \qdgtband{\qdRowOne}{1.17}{1.91}
    {<answer>A</answer>\normalfont\quad cup, door, heater, ceiling light}
  \qdpredband{\qdRowOne}{0.25}{0.99}
    {<answer>A</answer>\normalfont\quad cup, door, heater, ceiling light}

  % -----------------------------------------------------------------------
  % Example 2: VSI-Bench absolute distance.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowTwo}{2}{VSI-BENCH absolute distance}
    {Correct to the annotated value; the answer is a metric quantity.}
  \qdprompt{\qdRowTwo}{
    \qdcode{<video>}\enspace Measuring from the closest point of each object,
    what is the direct distance between the toilet and the bathtub? Answer
    with a number in meters within \qdcode{<answer>...</answer>} tags.
  }
  \qdframe{\qdSIdir/vsi_distance_684/frame_01.jpg}
    {2.11}{\qdRowTwo+2.11}{3.28}{2.46}{0.0\,s}
  \qdframe{\qdSIdir/vsi_distance_684/frame_02.jpg}
    {5.61}{\qdRowTwo+2.11}{3.28}{2.46}{11.2\,s}
  \qdframe{\qdSIdir/vsi_distance_684/frame_03.jpg}
    {9.11}{\qdRowTwo+2.11}{3.28}{2.46}{22.4\,s}
  \qdframe{\qdSIdir/vsi_distance_684/frame_04.jpg}
    {12.61}{\qdRowTwo+2.11}{3.28}{2.46}{33.5\,s}
  \qdgtband{\qdRowTwo}{1.17}{1.91}
    {<answer>0.4</answer>\normalfont\quad metres}
  \qdpredband{\qdRowTwo}{0.25}{0.99}
    {<answer>0.4</answer>\normalfont\quad metres}

  % -----------------------------------------------------------------------
  % Example 3: VSI-Bench relative direction.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowThree}{3}{VSI-BENCH relative direction}
    {Correct; anchor, facing target, and queried object are never co-visible.}
  \qdprompt{\qdRowThree}{
    \qdcode{<video>}\enspace If I am standing by the telephone and facing the
    trash can, is the cup to my left, right, or back? An object is to my back
    if I would have to turn at least 135 degrees in order to face it.\\
    A.\ right\quad B.\ back\quad C.\ left
  }
  \qdframe{\qdSIdir/vsi_direction_1501/frame_01.jpg}
    {2.11}{\qdRowThree+2.11}{3.28}{2.46}{0.0\,s}
  \qdframe{\qdSIdir/vsi_direction_1501/frame_02.jpg}
    {5.61}{\qdRowThree+2.11}{3.28}{2.46}{40.0\,s}
  \qdframe{\qdSIdir/vsi_direction_1501/frame_03.jpg}
    {9.11}{\qdRowThree+2.11}{3.28}{2.46}{80.1\,s}
  \qdframe{\qdSIdir/vsi_direction_1501/frame_04.jpg}
    {12.61}{\qdRowThree+2.11}{3.28}{2.46}{120.1\,s}
  \qdgtband{\qdRowThree}{1.17}{1.91}
    {<answer>C</answer>\normalfont\quad left}
  \qdpredband{\qdRowThree}{0.25}{0.99}
    {<answer>C</answer>\normalfont\quad left}
\end{tikzpicture}

\endgroup


==> figs/task_demo_spatial_temporal_tikz.tex <==
\begingroup
\input{figs/task_demo_common_tikz.tex}

\def\qdSTdir{figs/task_demo_assets/stvg_eval}

\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (\qdPageW,\qdPageH);

  \qdheader
    {Spatial-Temporal Grounding}
    {STRUCTURED PERCEPTION}
    {Localize a referred event jointly in time and space.}
    {\qdcode{<video>} + query $\rightarrow$ time span + per-second boxes}

  % -----------------------------------------------------------------------
  % Example 1: portrait sports clip.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowOne}{1}{HUMAN MOTION}
    {tIoU 0.94 and mean box IoU 0.87; frames are cropped vertically.}
  \qdprompt{\qdRowOne}{
    \qdcode{<video>}\enspace Who holds the bat on the grass? Find the
    corresponding time period, and give the spatial bounding box for each
    integer second inside it.
  }
  % Frames show y in [0.35, 0.85] of the portrait source, so overlay
  % ordinates are the annotation values remapped onto that window.
  \qdframe{\qdSTdir/stvg_bat_1742/frame_01_crop.jpg}
    {2.21}{\qdRowOne+3.10}{3.23}{2.15}{0\,s}
  \qdpredrect{2.21}{\qdRowOne+3.10}{3.23}{2.15}{250}{190}{435}{800}
  \qdgtrect  {2.21}{\qdRowOne+3.10}{3.23}{2.15}{252}{166}{438}{788}
  \qdframe{\qdSTdir/stvg_bat_1742/frame_02_crop.jpg}
    {5.66}{\qdRowOne+3.10}{3.23}{2.15}{1\,s}
  \qdpredrect{5.66}{\qdRowOne+3.10}{3.23}{2.15}{252}{194}{437}{804}
  \qdgtrect  {5.66}{\qdRowOne+3.10}{3.23}{2.15}{256}{210}{442}{806}
  \qdframe{\qdSTdir/stvg_bat_1742/frame_03_crop.jpg}
    {9.11}{\qdRowOne+3.10}{3.23}{2.15}{3\,s}
  \qdpredrect{9.11}{\qdRowOne+3.10}{3.23}{2.15}{256}{202}{441}{812}
  \qdgtrect  {9.11}{\qdRowOne+3.10}{3.23}{2.15}{273}{206}{431}{800}
  \qdframe{\qdSTdir/stvg_bat_1742/frame_04_crop.jpg}
    {12.56}{\qdRowOne+3.10}{3.23}{2.15}{4\,s}
  \qdpredrect{12.56}{\qdRowOne+3.10}{3.23}{2.15}{258}{206}{443}{816}
  \qdgtrect  {12.56}{\qdRowOne+3.10}{3.23}{2.15}{265}{166}{417}{804}
  \qdtimelinepair{\qdRowOne}{2.50}
    {0.00000}{1.00000}{0.00000}{0.94025}{$[0.0,5.1]$\,s}{$[0.0,4.8]$\,s}{5.1\,s}
  \qdgtband{\qdRowOne}{1.17}{1.91}
    {<answer>\{"time": [0.0, 5.105], "boxes": \{"0": [252,433,438,744], ...\}\}</answer>}
  \qdpredband{\qdRowOne}{0.25}{0.99}
    {<answer>\{"time": [0.0, 4.8], "boxes": \{"0": [250,445,435,750], ...\}\}</answer>}

  % -----------------------------------------------------------------------
  % Example 2: outdoor wildlife clip.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowTwo}{2}{OUTDOOR SCENE}
    {tIoU 0.94; the prediction keeps one box for the whole span.}
  \qdprompt{\qdRowTwo}{
    \qdcode{<video>}\enspace Who is behind the adult on the wild? Find the
    corresponding time period, and give the spatial bounding box for each
    integer second inside it.
  }
  \qdframe{\qdSTdir/stvg_wildlife_1721/frame_01.jpg}
    {2.93}{\qdRowTwo+3.10}{2.87}{2.15}{0\,s}
  \qdpredrect{2.93}{\qdRowTwo+3.10}{2.87}{2.15}{275}{308}{434}{846}
  \qdgtrect  {2.93}{\qdRowTwo+3.10}{2.87}{2.15}{281}{300}{436}{862}
  \qdframe{\qdSTdir/stvg_wildlife_1721/frame_02.jpg}
    {6.02}{\qdRowTwo+3.10}{2.87}{2.15}{5\,s}
  \qdpredrect{6.02}{\qdRowTwo+3.10}{2.87}{2.15}{275}{308}{434}{846}
  \qdgtrect  {6.02}{\qdRowTwo+3.10}{2.87}{2.15}{269}{271}{430}{838}
  \qdframe{\qdSTdir/stvg_wildlife_1721/frame_03.jpg}
    {9.11}{\qdRowTwo+3.10}{2.87}{2.15}{10\,s}
  \qdpredrect{9.11}{\qdRowTwo+3.10}{2.87}{2.15}{275}{308}{434}{846}
  \qdgtrect  {9.11}{\qdRowTwo+3.10}{2.87}{2.15}{280}{262}{438}{825}
  \qdframe{\qdSTdir/stvg_wildlife_1721/frame_04.jpg}
    {12.20}{\qdRowTwo+3.10}{2.87}{2.15}{15\,s}
  \qdpredrect{12.20}{\qdRowTwo+3.10}{2.87}{2.15}{275}{308}{434}{846}
  \qdgtrect  {12.20}{\qdRowTwo+3.10}{2.87}{2.15}{288}{285}{425}{808}
  \qdtimelinepair{\qdRowTwo}{2.50}
    {0.00000}{1.00000}{0.00000}{0.93850}{$[0.0,16.0]$\,s}{$[0.0,15.0]$\,s}{16.0\,s}
  \qdgtband{\qdRowTwo}{1.17}{1.91}
    {<answer>\{"time": [0.0, 15.983], "boxes": \{"0": [281,300,436,862], ...\}\}</answer>}
  \qdpredband{\qdRowTwo}{0.25}{0.99}
    {<answer>\{"time": [0.0, 15.0], "boxes": \{"0": [275,308,434,846], ...\}\}</answer>}

  % -----------------------------------------------------------------------
  % Example 3: indoor conversation clip.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowThree}{3}{CONVERSATION}
    {tIoU 0.88 and mean box IoU 0.89; the span is rounded outward.}
  \qdprompt{\qdRowThree}{
    \qdcode{<video>}\enspace Who speaks to the other adult? Find the
    corresponding time period, and give the spatial bounding box for each
    integer second inside it.
  }
  \qdframe{\qdSTdir/stvg_conversation_276/frame_01.jpg}
    {2.21}{\qdRowThree+3.10}{3.23}{2.15}{1\,s}
  \qdpredrect{2.21}{\qdRowThree+3.10}{3.23}{2.15}{254}{366}{482}{997}
  \qdgtrect  {2.21}{\qdRowThree+3.10}{3.23}{2.15}{253}{352}{484}{998}
  \qdframe{\qdSTdir/stvg_conversation_276/frame_02.jpg}
    {5.66}{\qdRowThree+3.10}{3.23}{2.15}{2\,s}
  \qdpredrect{5.66}{\qdRowThree+3.10}{3.23}{2.15}{256}{368}{480}{997}
  \qdgtrect  {5.66}{\qdRowThree+3.10}{3.23}{2.15}{247}{343}{477}{995}
  \qdframe{\qdSTdir/stvg_conversation_276/frame_03.jpg}
    {9.11}{\qdRowThree+3.10}{3.23}{2.15}{4\,s}
  \qdpredrect{9.11}{\qdRowThree+3.10}{3.23}{2.15}{259}{372}{476}{997}
  \qdgtrect  {9.11}{\qdRowThree+3.10}{3.23}{2.15}{256}{303}{480}{998}
  \qdframe{\qdSTdir/stvg_conversation_276/frame_04.jpg}
    {12.56}{\qdRowThree+3.10}{3.23}{2.15}{5\,s}
  \qdpredrect{12.56}{\qdRowThree+3.10}{3.23}{2.15}{260}{374}{475}{997}
  \qdgtrect  {12.56}{\qdRowThree+3.10}{3.23}{2.15}{247}{300}{473}{998}
  \qdtimelinepair{\qdRowThree}{2.50}
    {0.06950}{0.94450}{0.00000}{1.00000}{$[0.4,5.7]$\,s}{$[0.0,6.0]$\,s}{6.0\,s}
  \qdgtband{\qdRowThree}{1.17}{1.91}
    {<answer>\{"time": [0.417, 5.667], "boxes": \{"1": [253,352,484,998], ...\}\}</answer>}
  \qdpredband{\qdRowThree}{0.25}{0.99}
    {<answer>\{"time": [0.0, 6.0], "boxes": \{"0": [253,364,484,997], ...\}\}</answer>}
\end{tikzpicture}

\endgroup


==> figs/task_demo_spatial_tikz.tex <==
\begingroup
\input{figs/task_demo_common_tikz.tex}

\def\qdSPdir{figs/task_demo_assets/spatial_eval}

\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (\qdPageW,\qdPageH);

  \qdheader
    {Spatial Grounding}
    {STRUCTURED PERCEPTION}
    {Locate a referred object and return its normalized image coordinates.}
    {\qdcode{<image>} + expression $\rightarrow$ box JSON}

  % -----------------------------------------------------------------------
  % Example 1: RefCOCO testB.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowOne}{1}{REFCOCO testB}
    {IoU 0.98 against the annotated box.}
  \qdprompt{\qdRowOne}{
    \qdcode{<image>}\enspace Locate ``the teddy bear'' in the image.
    Return its bounding box inside \qdcode{<answer>...</answer>}.
  }
  \qdframe{\qdSPdir/refcoco_teddy_bear/image.jpg}
    {6.25}{\qdRowOne+2.11}{2.61}{3.48}{input}
  \qdframe{\qdSPdir/refcoco_teddy_bear/image.jpg}
    {9.14}{\qdRowOne+2.11}{2.61}{3.48}{GT vs. pred}
  \qdpredrect{9.14}{\qdRowOne+2.11}{2.61}{3.48}{179}{256}{700}{743}
  \qdgtrect{9.14}{\qdRowOne+2.11}{2.61}{3.48}{182}{260}{701}{743}
  \qdgtband{\qdRowOne}{1.17}{1.91}
    {<answer>[\{"bbox\_2d": [182, 260, 701, 743]\}]</answer>}
  \qdpredband{\qdRowOne}{0.25}{0.99}
    {<answer>[\{"bbox\_2d": [179, 256, 700, 743]\}]</answer>}

  % -----------------------------------------------------------------------
  % Example 2: RefCOCO+ testA.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowTwo}{2}{REFCOCO+ testA}
    {IoU 0.99; the expression must separate two people in the scene.}
  \qdprompt{\qdRowTwo}{
    \qdcode{<image>}\enspace Locate ``woman on phone'' in the image.
    Return its bounding box inside \qdcode{<answer>...</answer>}.
  }
  \qdframe{\qdSPdir/refcocop_woman_phone/image.jpg}
    {3.64}{\qdRowTwo+2.11}{5.22}{3.48}{input}
  \qdframe{\qdSPdir/refcocop_woman_phone/image.jpg}
    {9.14}{\qdRowTwo+2.11}{5.22}{3.48}{GT vs. pred}
  \qdpredrect{9.14}{\qdRowTwo+2.11}{5.22}{3.48}{409}{56}{739}{987}
  \qdgtrect{9.14}{\qdRowTwo+2.11}{5.22}{3.48}{410}{53}{737}{988}
  \qdgtband{\qdRowTwo}{1.17}{1.91}
    {<answer>[\{"bbox\_2d": [410, 53, 737, 988]\}]</answer>}
  \qdpredband{\qdRowTwo}{0.25}{0.99}
    {<answer>[\{"bbox\_2d": [409, 56, 739, 987]\}]</answer>}

  % -----------------------------------------------------------------------
  % Example 3: RefCOCOg test.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowThree}{3}{REFCOCOg test}
    {IoU 1.00; the target is truncated at the right image border.}
  \qdprompt{\qdRowThree}{
    \qdcode{<image>}\enspace Locate ``a bus'' in the image.
    Return its bounding box inside \qdcode{<answer>...</answer>}.
  }
  \qdframe{\qdSPdir/refcocog_bus/image.jpg}
    {3.63}{\qdRowThree+2.11}{5.23}{3.48}{input}
  \qdframe{\qdSPdir/refcocog_bus/image.jpg}
    {9.14}{\qdRowThree+2.11}{5.23}{3.48}{GT vs. pred}
  \qdpredrect{9.14}{\qdRowThree+2.11}{5.23}{3.48}{630}{0}{1000}{520}
  \qdgtrect{9.14}{\qdRowThree+2.11}{5.23}{3.48}{631}{0}{1000}{520}
  \qdgtband{\qdRowThree}{1.17}{1.91}
    {<answer>[\{"bbox\_2d": [631, 0, 1000, 520]\}]</answer>}
  \qdpredband{\qdRowThree}{0.25}{0.99}
    {<answer>[\{"bbox\_2d": [630, 0, 1000, 520]\}]</answer>}
\end{tikzpicture}

\endgroup


==> figs/task_demo_temporal_3examples_tikz.tex <==
\begingroup
\input{figs/task_demo_common_tikz.tex}

\def\qdTGdir{figs/task_demo_assets/temporal_eval}

\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (\qdPageW,\qdPageH);

  \qdheader
    {Temporal Grounding}
    {STRUCTURED PERCEPTION}
    {Localize a queried event in an untrimmed video.}
    {\qdcode{<video>} + query $\rightarrow$ \qdcode{<answer>} $t_s$ to $t_e$ \qdcode{</answer>}}

  % -----------------------------------------------------------------------
  % Example 1: ActivityNet.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowOne}{1}{ACTIVITYNET}
    {Frames are decoded at the predicted boundaries and 2.5\,s outside them.}
  \qdprompt{\qdRowOne}{
    \qdcode{<video>}\enspace To accurately pinpoint the event ``He washed a
    cup'' in the video, determine the precise time period of the event.
    Provide the start and end times in seconds within
    \qdcode{<answer> </answer>} tags.
  }
  \qdframe{\qdTGdir/activitynet_wash_cup/before.jpg}
    {1.21}{\qdRowOne+3.15}{3.73}{2.10}{90.6\,s}
  \qdframe{\qdTGdir/activitynet_wash_cup/start.jpg}
    {5.16}{\qdRowOne+3.15}{3.73}{2.10}{pred start 93\,s}
  \qdframe{\qdTGdir/activitynet_wash_cup/end.jpg}
    {9.11}{\qdRowOne+3.15}{3.73}{2.10}{pred end 100\,s}
  \qdframe{\qdTGdir/activitynet_wash_cup/after.jpg}
    {13.06}{\qdRowOne+3.15}{3.73}{2.10}{102.5\,s}
  \qdtimelinepair{\qdRowOne}{2.50}
    {0.59404}{0.63875}{0.59404}{0.63875}{$[93,100]$\,s}{$[93,100]$\,s}{156.6\,s}
  \qdgtband{\qdRowOne}{1.17}{1.91}
    {<answer> 93 to 100 </answer>}
  \qdpredband{\qdRowOne}{0.25}{0.99}
    {<answer> 93 to 100 </answer>}

  % -----------------------------------------------------------------------
  % Example 2: Charades-STA.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowTwo}{2}{CHARADES-STA}
    {A two-second event inside a 36-second indoor clip.}
  \qdprompt{\qdRowTwo}{
    \qdcode{<video>}\enspace To accurately pinpoint the event ``A person
    sneezes'' in the video, determine the precise time period of the event.
    Provide the start and end times in seconds within
    \qdcode{<answer> </answer>} tags.
  }
  \qdframe{\qdTGdir/charades_sneeze/before.jpg}
    {1.21}{\qdRowTwo+3.15}{3.73}{2.10}{27.5\,s}
  \qdframe{\qdTGdir/charades_sneeze/start.jpg}
    {5.16}{\qdRowTwo+3.15}{3.73}{2.10}{pred start 29\,s}
  \qdframe{\qdTGdir/charades_sneeze/end.jpg}
    {9.11}{\qdRowTwo+3.15}{3.73}{2.10}{pred end 31\,s}
  \qdframe{\qdTGdir/charades_sneeze/after.jpg}
    {13.06}{\qdRowTwo+3.15}{3.73}{2.10}{32.5\,s}
  \qdtimelinepair{\qdRowTwo}{2.50}
    {0.81013}{0.86600}{0.81013}{0.86600}{$[29,31]$\,s}{$[29,31]$\,s}{35.8\,s}
  \qdgtband{\qdRowTwo}{1.17}{1.91}
    {<answer> 29 to 31 </answer>}
  \qdpredband{\qdRowTwo}{0.25}{0.99}
    {<answer> 29 to 31 </answer>}

  % -----------------------------------------------------------------------
  % Example 3: QVHighlights.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowThree}{3}{QVHIGHLIGHTS}
    {A vlog whose target segment covers six percent of the timeline.}
  \qdprompt{\qdRowThree}{
    \qdcode{<video>}\enspace To accurately pinpoint the event ``A chef is
    cooking'' in the video, determine the precise time period of the event.
    Provide the start and end times in seconds within
    \qdcode{<answer> </answer>} tags.
  }
  \qdframe{\qdTGdir/qvhighlights_chef_cooking/before.jpg}
    {1.21}{\qdRowThree+3.15}{3.73}{2.10}{15.9\,s}
  \qdframe{\qdTGdir/qvhighlights_chef_cooking/start.jpg}
    {5.16}{\qdRowThree+3.15}{3.73}{2.10}{pred start 19\,s}
  \qdframe{\qdTGdir/qvhighlights_chef_cooking/end.jpg}
    {9.11}{\qdRowThree+3.15}{3.73}{2.10}{pred end 28\,s}
  \qdframe{\qdTGdir/qvhighlights_chef_cooking/after.jpg}
    {13.06}{\qdRowThree+3.15}{3.73}{2.10}{31.2\,s}
  \qdtimelinepair{\qdRowThree}{2.50}
    {0.12668}{0.18669}{0.12668}{0.18669}{$[19,28]$\,s}{$[19,28]$\,s}{150.0\,s}
  \qdgtband{\qdRowThree}{1.17}{1.91}
    {<answer> 19 to 28 </answer>}
  \qdpredband{\qdRowThree}{0.25}{0.99}
    {<answer> 19 to 28 </answer>}
\end{tikzpicture}

\endgroup


==> figs/task_demo_tracking_tikz.tex <==
\begingroup
\input{figs/task_demo_common_tikz.tex}

\def\qdTRdir{figs/task_demo_assets/tracking_eval}

\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (\qdPageW,\qdPageH);

  \qdheader
    {Visual Tracking}
    {STRUCTURED PERCEPTION}
    {Propagate an initial target box through a video at one-second intervals.}
    {\qdcode{<video>} + initial box $\rightarrow$ box trajectory}

  % -----------------------------------------------------------------------
  % Example 1: GOT-10k val 000001.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowOne}{1}{GOT-10k val 000001}
    {Mean IoU 0.97 over all 32 predicted seconds; 4 shown.}
  \qdprompt{\qdRowOne}{
    \qdcode{<video>}\enspace Given the bounding box
    \qdcode{[139, 306, 495, 743]} of the target object in the first frame,
    track this object and output one bounding box per second, up to second 32,
    inside \qdcode{<answer>...</answer>}.
  }
  \qdframe{\qdTRdir/got10k_000001/frame_01.jpg}
    {0.73}{\qdRowOne+3.01}{3.97}{2.24}{second 1}
  \qdpredrect{0.73}{\qdRowOne+3.01}{3.97}{2.24}{139}{306}{495}{743}
  \qdgtrect  {0.73}{\qdRowOne+3.01}{3.97}{2.24}{139}{306}{495}{743}
  \qdframe{\qdTRdir/got10k_000001/frame_02.jpg}
    {4.92}{\qdRowOne+3.01}{3.97}{2.24}{second 8}
  \qdpredrect{4.92}{\qdRowOne+3.01}{3.97}{2.24}{98}{344}{530}{808}
  \qdgtrect  {4.92}{\qdRowOne+3.01}{3.97}{2.24}{98}{344}{524}{807}
  \qdframe{\qdTRdir/got10k_000001/frame_03.jpg}
    {9.11}{\qdRowOne+3.01}{3.97}{2.24}{second 16}
  \qdpredrect{9.11}{\qdRowOne+3.01}{3.97}{2.24}{110}{328}{620}{811}
  \qdgtrect  {9.11}{\qdRowOne+3.01}{3.97}{2.24}{107}{326}{623}{801}
  \qdframe{\qdTRdir/got10k_000001/frame_04.jpg}
    {13.30}{\qdRowOne+3.01}{3.97}{2.24}{second 24}
  \qdpredrect{13.30}{\qdRowOne+3.01}{3.97}{2.24}{72}{328}{704}{811}
  \qdgtrect  {13.30}{\qdRowOne+3.01}{3.97}{2.24}{73}{325}{709}{810}
  \qdgtband{\qdRowOne}{1.50}{2.57}
    {<answer>\{"boxes": \{"1": [139,306,495,743], "8": [98,344,524,807],\\
     "16": [107,326,623,801], "24": [73,325,709,810], ...\}\}</answer>}
  \qdpredband{\qdRowOne}{0.25}{1.32}
    {<answer>\{"boxes": \{"1": [139,306,495,743], "8": [98,344,530,808],\\
     "16": [110,328,620,811], "24": [72,328,704,811], ...\}\}</answer>}

  % -----------------------------------------------------------------------
  % Example 2: GOT-10k val 000042.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowTwo}{2}{GOT-10k val 000042}
    {Mean IoU 0.96; frames are zoomed on a small, nearly static target.}
  % Frames show x in [0.193, 0.523] and y in [0.470, 0.800] of the source,
  % so overlay coordinates are remapped onto that window.
  \qdprompt{\qdRowTwo}{
    \qdcode{<video>}\enspace Given the bounding box
    \qdcode{[331, 603, 386, 669]} of the target object in the first frame,
    track this object and output one bounding box per second, up to second 32,
    inside \qdcode{<answer>...</answer>}.
  }
  \qdframe{\qdTRdir/got10k_000042/frame_01_crop.jpg}
    {0.73}{\qdRowTwo+3.01}{3.97}{2.24}{second 1}
  \qdpredrect{0.73}{\qdRowTwo+3.01}{3.97}{2.24}{419}{402}{585}{603}
  \qdgtrect  {0.73}{\qdRowTwo+3.01}{3.97}{2.24}{419}{402}{585}{603}
  \qdframe{\qdTRdir/got10k_000042/frame_02_crop.jpg}
    {4.92}{\qdRowTwo+3.01}{3.97}{2.24}{second 8}
  \qdpredrect{4.92}{\qdRowTwo+3.01}{3.97}{2.24}{419}{402}{585}{603}
  \qdgtrect  {4.92}{\qdRowTwo+3.01}{3.97}{2.24}{416}{396}{585}{603}
  \qdframe{\qdTRdir/got10k_000042/frame_03_crop.jpg}
    {9.11}{\qdRowTwo+3.01}{3.97}{2.24}{second 16}
  \qdpredrect{9.11}{\qdRowTwo+3.01}{3.97}{2.24}{419}{402}{585}{603}
  \qdgtrect  {9.11}{\qdRowTwo+3.01}{3.97}{2.24}{416}{396}{585}{603}
  \qdframe{\qdTRdir/got10k_000042/frame_04_crop.jpg}
    {13.30}{\qdRowTwo+3.01}{3.97}{2.24}{second 24}
  \qdpredrect{13.30}{\qdRowTwo+3.01}{3.97}{2.24}{419}{402}{585}{603}
  \qdgtrect  {13.30}{\qdRowTwo+3.01}{3.97}{2.24}{416}{396}{585}{600}
  \qdgtband{\qdRowTwo}{1.50}{2.57}
    {<answer>\{"boxes": \{"1": [331,603,386,669], "8": [330,601,386,669],\\
     "16": [330,601,386,669], "24": [330,601,386,668], ...\}\}</answer>}
  \qdpredband{\qdRowTwo}{0.25}{1.32}
    {<answer>\{"boxes": \{"1": [331,603,386,669], "8": [331,603,386,669],\\
     "16": [331,603,386,669], "24": [331,603,386,669], ...\}\}</answer>}

  % -----------------------------------------------------------------------
  % Example 3: GOT-10k val 000112.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowThree}{3}{GOT-10k val 000112}
    {Mean IoU 0.96 while the target grows and drifts upward.}
  \qdprompt{\qdRowThree}{
    \qdcode{<video>}\enspace Given the bounding box
    \qdcode{[407, 526, 665, 863]} of the target object in the first frame,
    track this object and output one bounding box per second, up to second 32,
    inside \qdcode{<answer>...</answer>}.
  }
  \qdframe{\qdTRdir/got10k_000112/frame_01.jpg}
    {0.73}{\qdRowThree+3.01}{3.97}{2.24}{second 1}
  \qdpredrect{0.73}{\qdRowThree+3.01}{3.97}{2.24}{407}{526}{665}{863}
  \qdgtrect  {0.73}{\qdRowThree+3.01}{3.97}{2.24}{407}{526}{665}{863}
  \qdframe{\qdTRdir/got10k_000112/frame_02.jpg}
    {4.92}{\qdRowThree+3.01}{3.97}{2.24}{second 8}
  \qdpredrect{4.92}{\qdRowThree+3.01}{3.97}{2.24}{445}{494}{744}{891}
  \qdgtrect  {4.92}{\qdRowThree+3.01}{3.97}{2.24}{446}{494}{746}{901}
  \qdframe{\qdTRdir/got10k_000112/frame_03.jpg}
    {9.11}{\qdRowThree+3.01}{3.97}{2.24}{second 16}
  \qdpredrect{9.11}{\qdRowThree+3.01}{3.97}{2.24}{378}{391}{764}{951}
  \qdgtrect  {9.11}{\qdRowThree+3.01}{3.97}{2.24}{374}{390}{762}{954}
  \qdframe{\qdTRdir/got10k_000112/frame_04.jpg}
    {13.30}{\qdRowThree+3.01}{3.97}{2.24}{second 24}
  \qdpredrect{13.30}{\qdRowThree+3.01}{3.97}{2.24}{361}{291}{790}{951}
  \qdgtrect  {13.30}{\qdRowThree+3.01}{3.97}{2.24}{357}{285}{789}{956}
  \qdgtband{\qdRowThree}{1.50}{2.57}
    {<answer>\{"boxes": \{"1": [407,526,665,863], "8": [446,494,746,901],\\
     "16": [374,390,762,954], "24": [357,285,789,956], ...\}\}</answer>}
  \qdpredband{\qdRowThree}{0.25}{1.32}
    {<answer>\{"boxes": \{"1": [407,526,665,863], "8": [445,494,744,891],\\
     "16": [378,391,764,951], "24": [361,291,790,951], ...\}\}</answer>}
\end{tikzpicture}

\endgroup


==> figs/task_demo_videoqa_tikz.tex <==
\begingroup
\input{figs/task_demo_common_tikz.tex}

\def\qdQAdir{figs/task_demo_assets/video_qa_eval}

\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (\qdPageW,\qdPageH);

  \qdheader
    {Video Question Answering}
    {ANSWER-ONLY REASONING}
    {Reason over long-form narrative, fine-grained detail, and attributes.}
    {\qdcode{<video>} + question $\rightarrow$ option letter}

  % -----------------------------------------------------------------------
  % Example 1: Video-MME long.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowOne}{1}{VIDEO-MME long}
    {Correct; the count is aggregated over a 10-minute broadcast.}
  \qdprompt{\qdRowOne}{
    \qdcode{<video>}\enspace What is the largest run differential in the first
    inning of the game in the video?\\
    A.\ 4.\quad B.\ 3.\quad C.\ 2.\quad D.\ 1.\\
    Answer with the option letter inside \qdcode{<answer>...</answer>}.
  }
  % The final sampled frame is a fade to black and is omitted.
  \qdframe{\qdQAdir/videomme_basketball/frame_01.jpg}
    {2.83}{\qdRowOne+2.32}{3.97}{2.25}{0.0\,s}
  \qdframe{\qdQAdir/videomme_basketball/frame_02.jpg}
    {7.02}{\qdRowOne+2.32}{3.97}{2.25}{207.9\,s}
  \qdframe{\qdQAdir/videomme_basketball/frame_03.jpg}
    {11.21}{\qdRowOne+2.32}{3.97}{2.25}{415.8\,s}
  \qdgtband{\qdRowOne}{1.17}{1.91}
    {<answer>A</answer>\normalfont\quad 4.}
  \qdpredband{\qdRowOne}{0.25}{0.99}
    {<answer>A</answer>\normalfont\quad 4.}

  % -----------------------------------------------------------------------
  % Example 2: Video-MME medium.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowTwo}{2}{VIDEO-MME medium}
    {Correct; the deciding detail is visible only briefly.}
  \qdprompt{\qdRowTwo}{
    \qdcode{<video>}\enspace What sentence best describes the performance?\\
    A.\ The magic is not wonderful enough to make the audiences cheer up.\quad
    B.\ One of the judges stops the performance.\quad
    C.\ The magician does the magic with his eyes closed.\quad
    D.\ The magician needs other tools besides leathers.
  }
  % The final sampled frame is a fade to black and is omitted.
  \qdframe{\qdQAdir/videomme_magic/frame_01.jpg}
    {2.83}{\qdRowTwo+2.32}{3.97}{2.25}{0.0\,s}
  \qdframe{\qdQAdir/videomme_magic/frame_02.jpg}
    {7.02}{\qdRowTwo+2.32}{3.97}{2.25}{88.0\,s}
  \qdframe{\qdQAdir/videomme_magic/frame_03.jpg}
    {11.21}{\qdRowTwo+2.32}{3.97}{2.25}{175.9\,s}
  \qdgtband{\qdRowTwo}{1.17}{1.91}
    {<answer>C</answer>\normalfont\quad The magician does the magic with his eyes closed.}
  \qdpredband{\qdRowTwo}{0.25}{0.99}
    {<answer>C</answer>\normalfont\quad The magician does the magic with his eyes closed.}

  % -----------------------------------------------------------------------
  % Example 3: Video-MME short.
  % -----------------------------------------------------------------------
  \qdcardbase{\qdRowThree}{3}{VIDEO-MME short}
    {Correct; a short clip with a single salient attribute question.}
  \qdprompt{\qdRowThree}{
    \qdcode{<video>}\enspace What color is the cat?\\
    A.\ Yellow.\quad B.\ White.\quad C.\ Black.\quad D.\ Blue.\\
    Answer with the option letter inside \qdcode{<answer>...</answer>}.
  }
  \qdframe{\qdQAdir/videomme_cat/frame_01.jpg}
    {0.73}{\qdRowThree+2.32}{3.97}{2.25}{0.0\,s}
  \qdframe{\qdQAdir/videomme_cat/frame_02.jpg}
    {4.92}{\qdRowThree+2.32}{3.97}{2.25}{35.2\,s}
  \qdframe{\qdQAdir/videomme_cat/frame_03.jpg}
    {9.11}{\qdRowThree+2.32}{3.97}{2.25}{70.5\,s}
  \qdframe{\qdQAdir/videomme_cat/frame_04.jpg}
    {13.30}{\qdRowThree+2.32}{3.97}{2.25}{105.7\,s}
  \qdgtband{\qdRowThree}{1.17}{1.91}
    {<answer>A</answer>\normalfont\quad Yellow.}
  \qdpredband{\qdRowThree}{0.25}{0.99}
    {<answer>A</answer>\normalfont\quad Yellow.}
\end{tikzpicture}

\endgroup


==> figs/training_data_overview.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\definecolor{mixgreen}{HTML}{2F6E5C}
\definecolor{mixamber}{HTML}{A16D16}
\definecolor{mixgray}{HTML}{89939C}
\definecolor{mixgrid}{HTML}{E2E6E9}
\definecolor{mixtext}{HTML}{2E3338}

% Half-column dumbbell, adapted from the original wide layout.
% Width 8.55 cm; the plot stops before the count columns so Video QA
% at 42.6% never collides with its SFT count.
\def\mixW{8.55}
\def\mixLabelX{2.70}
\def\mixPlotX{2.98}
\def\mixScale{0.058}
\def\mixSftX{6.55}
\def\mixRlX{7.85}

% #1 y  #2 task  #3 schema  #4 SFT%  #5 RL%  #6 SFT count  #7 RL count  #8 colour
\newcommand{\mixrow}[8]{%
  \node[anchor=east,font=\footnotesize,text=mixtext]
    at (\mixLabelX,#1+0.10) {#2};
  \node[anchor=east,font=\scriptsize,text=mixgray]
    at (\mixLabelX,#1-0.17) {#3};
  \draw[#8!40,line width=1.05pt]
    ({\mixPlotX+#4*\mixScale},#1) -- ({\mixPlotX+#5*\mixScale},#1);
  \draw[fill=white,draw=mixgray,line width=0.9pt]
    ({\mixPlotX+#4*\mixScale},#1) circle (0.100);
  \fill[#8] ({\mixPlotX+#5*\mixScale},#1) circle (0.110);
  \node[anchor=east,font=\scriptsize,text=mixgray]
    at (\mixSftX,#1) {#6};
  \node[anchor=east,font=\scriptsize,text=mixtext]
    at (\mixRlX,#1) {#7};
}

% Stage key, matching the original legend.
\draw[fill=white,draw=mixgray,line width=0.9pt] (0.14,8.05) circle (0.100);
\node[anchor=west,font=\footnotesize\bfseries,text=mixtext]
  at (0.40,8.05) {SFT};
\node[anchor=west,font=\footnotesize,text=mixgray]
  at (1.05,8.05) {284,779 examples};
\fill[mixgreen] (4.55,8.05) circle (0.110);
\node[anchor=west,font=\footnotesize\bfseries,text=mixgreen]
  at (4.82,8.05) {RL};
\node[anchor=west,font=\footnotesize,text=mixgray]
  at (5.40,8.05) {100,032 examples};

% Divider and percentage grid.
\draw[mixgrid,line width=0.5pt] (2.84,1.18) -- (2.84,7.68);
\foreach \tick in {0,10,20,30,40}{
  \draw[mixgrid,line width=0.4pt]
    ({\mixPlotX+\tick*\mixScale},1.18)
    -- ({\mixPlotX+\tick*\mixScale},7.68);
}
\node[anchor=east,font=\scriptsize\bfseries,text=mixgray]
  at (\mixSftX,7.48) {SFT};
\node[anchor=east,font=\scriptsize\bfseries,text=mixgray]
  at (\mixRlX,7.48) {RL};

% Structured perception.  Share sits above the plot so the long group
% title does not collide with the count headers.
\node[anchor=west,font=\footnotesize\bfseries,text=mixgreen]
  at (0.02,7.48) {STRUCTURED};
\node[anchor=west,font=\footnotesize,text=mixgreen]
  at (2.20,7.48) {18\%$\rightarrow$63\%};
\mixrow{6.78}{Temporal grounding}{$[t_s,t_e]$}
  {2.72}{20.09}{7,749}{20,096}{mixgreen}
\mixrow{6.08}{Visual tracking}{$\{b_t\}$}
  {5.22}{13.95}{14,877}{13,952}{mixgreen}
\mixrow{5.38}{Segmentation}{$\{m_t\}$}
  {4.33}{12.03}{12,330}{12,032}{mixgreen}
\mixrow{4.68}{Spatial grounding}{$b$}
  {2.05}{7.04}{5,842}{7,040}{mixgreen}
\mixrow{3.98}{Spatiotemporal}{$[t_s,t_e],\{b_t\}$}
  {3.62}{9.53}{10,310}{9,536}{mixgreen}

% Answer-only supervision.
\node[anchor=west,font=\footnotesize\bfseries,text=mixamber]
  at (0.02,3.28) {ANSWER-ONLY};
\node[anchor=west,font=\footnotesize,text=mixamber]
  at (2.40,3.28) {82\%$\rightarrow$37\%};
\mixrow{2.58}{Video QA}{option letter}
  {42.60}{20.28}{121,323}{20,288}{mixamber}
\mixrow{1.88}{Spatial intelligence}{option / scalar}
  {39.45}{17.08}{112,348}{17,088}{mixamber}

% Axis.
\draw[mixgray,line width=0.65pt] (\mixPlotX,1.18)
  -- ({\mixPlotX+45*\mixScale},1.18);
\foreach \tick in {0,10,20,30,40}{
  \draw[mixgray,line width=0.55pt]
    ({\mixPlotX+\tick*\mixScale},1.18)
    -- ({\mixPlotX+\tick*\mixScale},1.10);
  \node[anchor=north,font=\scriptsize,text=mixgray]
    at ({\mixPlotX+\tick*\mixScale},1.04) {\tick};
}
\node[anchor=north,font=\footnotesize,text=mixgray]
  at ({\mixPlotX+22.5*\mixScale},0.48)
  {share of stage mixture (\%)};
\end{tikzpicture}
\caption{%
\textbf{Composition of the SFT and RL training data.}
Open and filled markers indicate each task's mixture proportion during SFT and RL, respectively.
Tasks are grouped by output format, and the rightmost columns report exact example counts.
}
\label{fig:training_data}
\end{figure}

